OPENGRASP-LITE Version 1.0: A Tactile Artificial Hand with a Compliant Linkage Mechanism

Recent research has seen notable progress in the development of linkage-based artificial hands. While previous designs have focused on adaptive grasping, dexterity and biomimetic artificial skin, only a few systems have proposed a lightweight, accessible solution integrating tactile sensing with a compliant linkage-based mechanism. This paper introduces OPENGRASP LITE, an open-source, highly integrated, tactile, and lightweight artificial hand. Leveraging compliant linkage systems and MEMS barometer-based tactile sensing, it offers versatile grasping capabilities with six degrees of actuation. By providing tactile sensors and enabling soft grasping, it serves as an accessible platform for further research in tactile artificial hands.

==> Images/control_loop.tex <==
\begin{tikzpicture}[scale=\controlLoopScale, every node/.style={scale=\controlLoopScale}]
    \sffamily
    \tikzstyle{element}=[draw=black, minimum height=1cm, minimum width=1cm,thick];
    \tikzstyle{elementSmall}=[draw=black, minimum height=0.4cm, minimum width=0.4cm,thick,inner sep=0];
    \tikzstyle{filter}=[draw=black, minimum height=1cm, minimum width=1cm,thick,inner sep=0];
    \tikzstyle{comp}=[circle,draw=black, minimum height=0.4cm,thick];
    \tikzstyle{mul}=[draw=black, minimum height=0.4cm, minimum width=0.4cm,thick,inner sep=0];
    \tikzstyle{dot}=[circle,draw=black,fill=black,minimum width=0.1cm, minimum height=0.1cm,inner sep=0,thick];

    \tikzset{>={Latex[length=0.9mm, width=1.6mm]}}

    \draw (0, 0)
    ++ (0,0) node (sp)                  {$\theta_\textrm{set}$}
    ++ (1.05,0) node (c0) [comp]        {}
    ++ (1.30,0) node (e0) [element]     {\textbf{\textsf{P}}}
    ++ (1.30,0) node (f0) [filter]      {\filterLimit}
    ++ (1.80,0) node (c1) [comp]        {}
    ++ (1.30,0) node (e1) [element]     {\textbf{\textsf{PID}}}
    ++ (1.30,0) node (f1) [filter]      {\filterLimit}
    ++ (1.80,0) node (c2) [comp]        {}
    ++ (1.30,0) node (e2) [element]     {\textbf{\textsf{PI}}}
    ++ (1.30,0) node (f2) [filter]      {\filterLimit}
    ++ (2.05,0) node (m)  [element]     {$M$}
    ++ (0.80,0) node (r)  [anchor=west] {$\theta_\textrm{raw}$};
    
    \draw[draw=black!40] (f0) ++ (0.75,0.75) rectangle ($(c0) + (-0.45, -3.55)$) node[pos=0.5](r1){};
    \draw[draw=black!40] (f1) ++ (0.75,0.75) rectangle ($(c1) + (-0.45, -3.55)$) node[pos=0.5](r2){};
    \draw[draw=black!40] (f2) ++ (0.75,0.75) rectangle ($(c2) + (-0.45, -3.55)$) node[pos=0.5](r3){};
    
    \draw (sp) ++ (0,1) node (l0) {$\omega_\textrm{lim}$};
    \draw (l0) ++ (0,0.4) node (l1) {$I_\textrm{lim}$};
    \draw (l1) ++ (0,0.4) node (l2) {$U_\textrm{lim}$};
    \draw[->] (l0) -| (f0);
    \draw[->] (l1) -| (f1);
    \draw[->] (l2) -| (f2);

    \draw[->,thick] (sp) -- (c0);
    \draw[->,thick] (c0) -- (e0) node[pos=0.333,anchor=south]{$\theta_\textrm{err}$};
    \draw[->,thick] (e0) -- (f0);
    \draw[->,thick] (f0) -- (c1) node[pos=0.5,anchor=south]{$\omega_\textrm{set}$};
    \draw[->,thick] (c1) -- (e1) node[pos=0.333,anchor=south]{$\omega_\textrm{err}$};
    \draw[->,thick] (e1) -- (f1);
    \draw[->,thick] (f1) -- (c2) node[pos=0.5,anchor=south]{$I_\textrm{set}$};
    \draw[->,thick] (c2) -- (e2) node[pos=0.333,anchor=south]{$I_\textrm{err}$};
    \draw[->,thick] (e2) -- (f2);
    \draw[->,thick] (f2) -- (m) node[pos=0.6,anchor=south]{$U_\textrm{set}$} node[dot,pos=0.55] (d1) {};
    \draw[->,thick] (m)  -- (r);

    \draw (f2) ++ (0,-1.5) node (f3) [filter] {\filterEMA};
    \draw (f3) ++ (-1.3,0) node (f4) [filter] {\filterSign};
    \draw (c2) ++ (0,-1.5) node (mul)[mul]{\textbf{\textsf{\texttimes}}};
    \draw[->,thick] (d1) |- (f3);
    \draw[->,thick] (f3) -- (f4);
    \draw[->,thick] (f4) -- (mul);
    
    \draw (f3) ++ (0,-1.3) node (f5) [filter] {\filterEMA};
    \draw[->,thick] ($(m.south) + (-1/6,0)$) |- (f5);
    \draw[->,thick] (f5) -| (mul);
    \draw[->,thick] (mul) -- (c2) node[pos=1,anchor=north west] {\textbf{\textsf{\Large-}}};

    \draw[->,thick] (f1) --++ (0,-0.75) -| (e1);
    \draw[->,thick] (f2) --++ (0,-0.75) -| (e2);

    \draw[thick] ($(m.south) + (1/6,0)$) |-  ($(c1) + (0,-3.80)$) node (d4) [pos=1,dot]{};
    \draw(c0) ++ (0,-1.5) node (s) [elementSmall] {\scriptsize\textbf{\textsf{s\textsuperscript{-1}}}};
    \draw[->,thick] (d4) -| (s) -- (c0) node[pos=1,anchor=north west]{\textbf{\textsf{\Large-}}};
    \draw[->,thick] (d4) -- (c1) node[pos=1,anchor=north west]{\textbf{\textsf{\Large-}}};

    \node[anchor=south east] at($(m.south) + (-1/7,-0.5)$) {$I_\textrm{raw}$};
    \node[anchor=south west] at($(m.south) + (1/6,-0.5)$) {$\omega_\textrm{raw}$};
    
    \node at ($(r1) + (0,-1.8)$) {\textcolor{black!40}{Position}};
    \node at ($(r2) + (0,-1.8)$) {\textcolor{black!40}{Velocity}};
    \node at ($(r3) + (-0.5,-1.8)$) {\textcolor{black!40}{Current}};
    
    \draw[line width=0.2mm/\controlLoopScale] ($(sp.west) + (-0.25, 2.15)$) rectangle ($(r.east) + (0.25, -4.05)$);
    
    \node[scale=1/\controlLoopScale, anchor=south east] at ($(r.east) + (0.25, -4.05)$) {\textrm{b}};
\end{tikzpicture}

==> Images/electronics_overview.tex <==
\begin{tikzpicture}[scale=\electronicsOverviewScale, every node/.style={scale=\electronicsOverviewScale}]
    \sffamily
    \tikzstyle{element}=[draw=black,fill=\electronicsOverviewColor, minimum height=0.8cm];
    \tikzset{>={Latex[length=0.9mm, width=1.6mm]}}


    \node[element, anchor=north,      minimum width=4.2cm, minimum height=2.8cm] (main)  at (0,0) {};
    
    \node[element, anchor=north west, minimum width=3.0cm, minimum height=0.8cm] (mul)   at ($(main.north east) + ( 2.0, 0.0)$) {};
    
    \node[element, anchor=north,      minimum width=3.0cm, minimum height=0.8cm] (r1)    at ($(mul.south) + (0.2, -1)$) {};
    \node[element,                    minimum width=3.0cm, minimum height=0.8cm] (r2)    at ($(r1) + (-0.1,-0.1)$) {};
    \node[element,                    minimum width=3.0cm, minimum height=0.8cm] (tact)  at ($(r2) + (-0.1,-0.1)$) {};
    
    \node[element, anchor=north east, minimum width=3.0cm, minimum height=0.8cm] (r1)    at ($(main.north west) + (-2.0, 0.)$) {};
    \node[element,                    minimum width=3.0cm, minimum height=0.8cm] (r2)    at ($(r1) + (-0.1,-0.1)$) {};
    \node[element,                    minimum width=3.0cm, minimum height=0.8cm] (motor) at ($(r2) + (-0.1,-0.1)$) {};
    
    \node[element, anchor=north,      minimum width=3.0cm, minimum height=1.8cm] (r1)    at ($(motor.south) + ( 0.2,-0.2)$) {};
    \node[element,                    minimum width=3.0cm, minimum height=1.8cm] (r2)    at ($(r1) + (-0.1,-0.1)$) {};
    \node[element,                    minimum width=3.0cm, minimum height=1.8cm] (peri)  at ($(r2) + (-0.1,-0.1)$) {};

    \draw[draw=black!40] ($(main.north west) + (-0.1,0.50)$) |- ($(main.south east) + (0.1,-0.1)$) |- ($(mul.south east) + (0.1,-0.1)$) |- ($(main.north) + (0,0.5)$) -- cycle;
    \draw[draw=black!40] ($(motor.south west) + (-0.1,-0.1)$) |- ($(motor.north east) + (0.3,0.70)$) |-  cycle;
    \node[text=black!40, anchor=south] at ($(motor.north) + (0.1,0.2)$) {Motor Board};
    \node[text=black!40, anchor=south] at ($(main.north) + (2,0)$) {Main Board};
    
    
    \node at ($(main.north) + (0,-0.4)$) {\textbf{Main Controller}};
    \node[align=left,anchor=south west]  at ($(main.south west)+(0.05,0.2)$) {- Grasp Execution\\- Tactile Sensor Readout\\- $U_\textsf{Supply}$ Monitoring\\- Data Coordination};
    
    \node at ($(mul.north) + (0,-0.4)$) {\textbf{I2C Multiplexer}};
    \node at ($(tact.north) + (0,-0.4)$) {\textbf{Tactile Sensor}};
    
    \node at ($(motor.north) + (0,-0.4)$) {\textbf{Motor Controller}};
    %\node[align=left,anchor=south west]  at ($(motor.south west)+(0.05,0.2)$) {- Motor Control};
    
    \node at ($(peri.north) + (0,-0.4)$) {\textbf{Peripherals}};
    \node[align=left,anchor=south west]  at ($(peri.south west)+(0.05,0.2)$) {- Serial Console\\- USART Control};

    \draw[<->,thick] (mul.west)   --++ (-2,0) node[pos=0.5,above]{\footnotesize BMP3 I2C};
    \draw[<->,thick] ($(motor.east) + (0.2,0)$) --++ (2,0) node[pos=0.5,above]{\footnotesize Motor I2C};
    \draw[<->,thick] ($(peri.east) + (0.2, 0.25)$) --++ (2,0) node[pos=0.5,above]{\footnotesize USART};
    \draw[<->,thick] ($(peri.east) + (0.2,-0.25)$) --++ (2,0) node[pos=0.5,above]{\footnotesize USART};
    
    \draw[<->,thick] (mul.south) --++(0,-1) node [pos=0.5,anchor=east,align=right]{\footnotesize Channel 0...7};
    
    \draw[line width=0.2mm/\electronicsOverviewScale] (-7.65, 1.7) rectangle (7.55, -4.5);

    \node[scale=1/\electronicsOverviewScale, anchor=south east] at (7.55, -4.5) {\textrm{a}};
\end{tikzpicture}
